Morse theory on spaces of braids and Lagrangian dynamics

In the first half of the paper we construct a Morse-type theory on certain spaces of braid diagrams. We define a topological invariant of closed positive braids which is correlated with the existence of invariant sets of parabolic flows defined on discretized braid spaces. Parabolic flows, a type of one-dimensional lattice dynamics, evolve singular braid diagrams in such a way as to decrease their topological complexity; algebraic lengths decrease monotonically. This topological invariant is derived from a Morse-Conley homotopy index and provides a gloablization of `lap number' techniques used in scalar parabolic PDEs. In the second half of the paper we apply this technology to second order Lagrangians via a discrete formulation of the variational problem. This culminates in a very general forcing theorem for the existence of infinitely many braid classes of closed orbits.

==> fonesad.tex <==
\psset{xunit=1.7cm,yunit=1.7cm}
\begin{pspicture}(-1.6,-1.5)(6.1,1.35)
 
%\psframe[linewidth=2pt](-1.6,-1.5)(6.1,1.35)
%\psgrid
  
  \psset{linewidth=2pt,fillcolor=grey1,fillstyle=solid}
  \pspolygon(-1.2,0)(-1.2,1)(0,1)(0,0.15)(-0.15,0.15)(-0.15,0)
  \rput(-0.6,0.5){$D$}

  \psset{linewidth=1pt,fillstyle=none}
%  \pspolygon[linewidth=2pt](-1.2,-1.2)(-1.2,1)(1,1)
  \psline{c-c}(0,0)(-0.15,0)
  \psline{c-c}(0,0)(0,0.15)
  \psline{c-c}(-1.4,-1.4)(1.2,1.2)
  \psline{c-c}(-1.45,1)(1,1)
  \psline{c-c}(-1.2,1.25)(-1.2,-1.2)
  \rput(0,1.15){$u_2=b$}
  \rput{90}(-1.35,0){$u_1=a$}
  \rput{45}(-0.5,-0.7){$u_1=u_2$}
  \psdots[dotsize=5pt 0](0,0)
  \rput[l]{-45}(0.03,-0.03){\small $(u_*,u_*)$}

  \psline{->}(-0.6,0)(-0.6,-0.15)
  \psline{->}(-0.6,1)(-0.6,0.85)
  \psline{->}(0.5,1)(0.5,0.85)
  \psline{->}(0,0.5)(0.15,0.5)
  \psline{->}(-1.2,0.5)(-1.05,0.5)
  \psline{->}(-1.2,-0.5)(-1.05,-0.5)
  \psline{->}(0.5,0.5)(0.4,0.6)
  \psline{->}(-0.6,-0.6)(-0.7,-0.5)

  \psline{->}(-1.2,1)(-1.1,0.9)
  \psline{->}(-1.2,0)(-1.1,-0.1)
  \psline{->}(0,1)(0.1,0.9)

  \psline{->}(-0.15,0.15)(-0.25,0.25)
  \psline{->}(-0.15,0.075)(-0.3,0.125)
  \psline{->}(-0.075,0.15)(-0.125,0.3)
  \psline{->}(0,0.15)(0.1,0.25)
  \psline{->}(-0.15,0)(-0.25,-0.1)
  
  \psline(1.3,-0.8)(3.5,-0.8)
  \psline(3.8,-0.8)(6,-0.8)
  \psset{linewidth=2pt,curvature=0.7 0.3 0}
  \psecurve(1.3,-10)(1.5,-0.8)(2,0.5)(2.5,-0.8)(2.9,0.4)(3.3,-0.8)(3.5,-10)
  \psecurve(3.8,-10)(4,-0.8)(4.5,0.5)(4.95,-0.8)(5,-0.7)(5.05,-0.8)(5.4,0.4)(5.8,-0.8)(6,-10)
  \psline{->}(3.4,0)(3.9,0)

\end{pspicture}
\endinput


==> ftwosim.tex <==
\psset{xunit=1cm,yunit=1cm}
\begin{pspicture}(-3.1,-3)(3,3.1)
 
%\psframe[linewidth=2pt](-3.1,-3)(3,3.1)
%\psgrid
  
  \psset{linewidth=1.5pt,fillcolor=grey1,fillstyle=solid}
  \pspolygon(-2.5,1)(-2.5,2.5)(-1,2.5)(-1,1)
  \pspolygon(-1,-1)(-1,1)(1,1)

%  \psset{linewidth=1.5pt,fillcolor=grey2}
%  \pspolygon(-1,1)(-1,2.5)(1,2.5)(1,1)
%  \psline(0.75,1)(0.75,1.25)(1,1.25)
%  \pspolygon(-1,1)(-2.5,1)(-2.5,-1)(-1,-1)
%  \psline(-1.25,-1)(-1.25,-0.75)(-1,-0.75)


  \psset{linewidth=1.5pt,fillcolor=grey2}
  \psccurve(-0.9,0.5)(-0.6,0.8)(-0.2,0.6)(-0.5,0)  
 
  \psset{fillstyle=none}
  \pspolygon(-1,1)(-1,2.5)(1,2.5)(1,1)
  \pspolygon(-1,1)(-2.5,1)(-2.5,-1)(-1,-1)
  \psset{linewidth=2pt}
  \pspolygon(-2.5,-2.5)(-2.5,2.5)(2.5,2.5)

  \rput(-0.5,0.2){\small $\Gamma_+$}
  \rput(0.3,0.7){\small $D_+$}
  \rput(-1.45,1.75){\small $D_-$}

  \psset{linewidth=1pt}
  \psline{c-c}(-2.8,-2.8)(2.8,2.8)
  \psline{c-c}(-3,2.5)(2.5,2.5)
  \psline{c-c}(-2.5,3)(-2.5,-2.5)
  \rput(0,2.8){\small$u_2=u_2^*$}
  \rput{90}(-2.8,0){\small$u_1=u_1^*$}
  \rput{45}(0.2,-0.2){\small$u_1=u_2$}
  \psset{dotsize=5pt 0}
  \psdots(-1,-1)(1,1)
  \psdots(-0.5,0.5)(-2,1.75)
  \rput[rt](-0.45,0.7){\footnotesize $u^+$}
  \rput[b](-2,1.85){\footnotesize $u^-$}
  \rput[l]{-45}(1.1,0.9){\small $(b,b)$}
  \rput[l]{-45}(-0.9,-1.1){\small $(a,a)$}

  \psline{->}(-2.5,2.5)(-2.7,2.7)
  \psline{->}(-1,1)(-0.8,0.8)
  \psline{->}(0,0)(-0.2,0.2)

  \psline{->}(-2.5,1.75)(-2.8,1.75)
  \psline{->}(-2.5,1)(-2.7,0.8)
  \psline{->}(-2.5,0)(-2.7,-0.2)
  \psline{->}(-2.5,-1)(-2.7,-1.2)
  \psline{->}(-2.5,-1.75)(-2.7,-1.95)

  \psline{->}(-1.75,2.5)(-1.75,2.8)
  \psline{->}(-1,2.5)(-0.8,2.7)
  \psline{->}(0,2.5)(0.2,2.7)
  \psline{->}(1,2.5)(1.2,2.7)
  \psline{->}(1.75,2.5)(1.95,2.7)

  \psline{->}(-1.75,1)(-1.75,0.7)
  \psline{->}(-1.75,-1)(-1.75,-1.3)
  \psline{->}(-1.75,-1.75)(-1.95,-1.55)
%  \psline{->}(-1.25,-0.75)(-1.45,-0.55)
  \psline{->}(-1,0)(-0.7,0)

  \psline{->}(-1,1.75)(-0.7,1.75)
  \psline{->}(1,1.75)(1.3,1.75)
  \psline{->}(1.75,1.75)(1.55,1.95)
%  \psline{->}(0.75,1.25)(0.55,1.45)
  \psline{->}(0,1)(0,0.7)

\end{pspicture}
\endinput


==> ftwosim2.tex <==
\psset{xunit=1cm,yunit=1cm}
\begin{pspicture}(-3.1,-3)(3,3.1)
 
%\psframe[linewidth=2pt](-3.1,-3)(3,3.1)
%\psgrid
  
  \psset{linewidth=1.5pt,fillcolor=grey1,fillstyle=solid}
%  \pspolygon(-2.5,1)(-2.5,2.5)(-1,2.5)(-1,1)
%  \pspolygon(-1,-1)(-1,1)(1,1)

%  \psset{linewidth=1.5pt,fillcolor=grey2}
%  \pspolygon(-1,1)(-1,2.5)(1,2.5)(1,1)
%  \psline(0.75,1)(0.75,1.25)(1,1.25)
%  \pspolygon(-1,1)(-2.5,1)(-2.5,-1)(-1,-1)
%  \psline(-1.25,-1)(-1.25,-0.75)(-1,-0.75)


%  \psset{linewidth=2.5pt,fillcolor=grey1}
%  \pspolygon(-0.5,0.5)(-2,0.5)(-2,-2)(-0.5,-0.5)
  \psccurve(-0.9,0.5)(-0.6,0.8)(-0.2,0.6)(-0.5,0)  
  \pspolygon*[linecolor=grey1,linewidth=0](-0.5,0.5)(-2,0.5)(-2,-2)(-0.5,-0.5)

  \psset{fillstyle=none}
%  \pspolygon(-1,1)(-1,2.5)(1,2.5)(1,1)
%  \pspolygon(-1,1)(-2.5,1)(-2.5,-1)(-1,-1)
  \psccurve[linewidth=0.5pt](-0.9,0.5)(-0.6,0.8)(-0.2,0.6)(-0.5,0)  
%  \psline[linewidth=0.75pt](-2,2.5)(-2,0.5)
  \psline{c-c}(-0.9,0.5)(-2,0.5)(-2,-2)
  \psline{c-c}(-0.5,-0.5)(-0.5,0)  
  \psset{linewidth=2pt}
  \pspolygon(-2.5,-2.5)(-2.5,2.5)(2.5,2.5)

%  \rput(-0.5,0.2){\small $\Gamma_+$}
%  \rput(0.3,0.7){\small $D_+$}
  \rput(-1.4,-0.3){\small $D_1$}

  \psset{linewidth=1pt}
  \psline{c-c}(-2.8,-2.8)(2.8,2.8)
  \psline{c-c}(-3,2.5)(2.5,2.5)
  \psline{c-c}(-2.5,3)(-2.5,-2.5)
  \rput(0,2.8){\small$u_2=u_2^*$}
  \rput{90}(-2.8,0){\small$u_1=u_1^*$}
  \rput{45}(0.2,-0.2){\small$u_1=u_2$}
  \psset{dotsize=5pt 0}
%  \psdots(-1,-1)(1,1)
  \psdots(-0.5,0.5)(-2,1.75)
%  \rput[rt](-0.45,0.7){\footnotesize $u^+$}
  \rput[b](-2,1.85){\footnotesize $u^-$}
%  \rput[l]{-45}(1.1,0.9){\small $(b,b)$}
%  \rput[l]{-45}(-0.9,-1.1){\small $(a,a)$}

  \psline{->}(-2.5,2.5)(-2.7,2.7)
  \psline{->}(-0.75,0.75)(-0.6,0.6)
  \psline{->}(-0.25,0.25)(-0.4,0.4)
  \psline{->}(-0.8,0.2)(-0.65,0.35)

%  \psline{->}(-2.5,1.75)(-2.8,1.75)
  \psline{->}(-2.5,1)(-2.7,0.8)
%  \psline{->}(-2.5,0)(-2.7,-0.2)
  \psline{->}(-2.5,-1)(-2.7,-1.2)
%  \psline{->}(-2.5,-1.75)(-2.7,-1.95)

%  \psline{->}(-1.75,2.5)(-1.75,2.8)
  \psline{->}(-1,2.5)(-0.8,2.7)
%  \psline{->}(0,2.5)(0.2,2.7)
  \psline{->}(1,2.5)(1.2,2.7)
%  \psline{->}(1.75,2.5)(1.95,2.7)

%  \psline{->}(-1.75,1)(-1.75,0.7)
%  \psline{->}(-1.75,-1)(-1.75,-1.3)
  \psline{->}(-1.5,-1.5)(-1.7,-1.3)
  \psline{->}(-1,-1)(-1.2,-0.8)
  \psline{->}(-0.5,-0.2)(-0.8,-0.2)
  \psline{->}(-2,-1.5)(-2.3,-1.5)
  \psline{->}(-2,-0.75)(-2.3,-0.75)
  \psline{->}(-2,0)(-2.3,0)
  \psline{->}(-2,0)(-2.3,0)
  \psline{->}(-1.4,0.5)(-1.4,0.2)
%  \psline{->}(-1.25,-0.75)(-1.45,-0.55)
%  \psline{->}(-1,0)(-0.7,0)

%  \psline{->}(-1,1.75)(-0.7,1.75)
%  \psline{->}(1,1.75)(1.3,1.75)
  \psline{->}(1,1)(0.8,1.2)
%  \psline{->}(0.75,1.25)(0.55,1.45)
%  \psline{->}(0,1)(0,0.7)

\end{pspicture}
\endinput

